The Gaia 20 pc white dwarf sample

Using Gaia DR2 data, we present an up-to-date sample of white dwarfs within 20 pc of the Sun. In total we identified 139 systems in Gaia DR2, nine of which are new detections, with the closest of these located at a distance of 13.05 pc. We estimated atmospheric parameters for all stellar remnants based on the Gaia parallaxes and photometry. The high precision and completeness of the Gaia astrometry allowed us to search for wide binary companions. We re-identified all known binaries where both components have accurate DR2 astrometry, and established the binarity of one of the nine newly identified white dwarfs. No new companions were found to previously known 20 pc white dwarfs. Finally, we estimated the local white dwarf space-density to be $(4.49\pm0.38)\times10^{-3}$ pc$^{-3}$, having given careful consideration to the distance-dependent Gaia completeness, which misses known objects at short distances, but is close to complete for white dwarfs near 20 pc.

==> (inline-0) <==
\begin{longtable}{llcccccccccccc}
	\caption{\label{tab:wd20_gaia} Astrometric and photometric data for our
    \gaia\ 20\,pc white dwarf sample, as well as the results
    from our model atmosphere fits from Section~\ref{sec:atmfit}. The column comp.
    refers to the adopted atmospheric composition used for our fits to the
    \gaia\ photometry and parallaxes. Note that the coordinates are given
    in the \gaia\ DR2 J2015.5 epoch, and so must be corrected by the
    proper motions for direct comparison with the J2000 epoch. The parallaxes
    are given without the 0.03\,mas offset suggested by \citet{gaiaDR2-collab-2}.
    } \\
    \hline
    J2015.5 & WD & \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] &
    $\mu_\mathrm{Dec}$ [\masy] & $G$ [mag] & \bp\ [mag] & \rp\ [mag] & spType & comp. &
    \Teff [K] & $\log g$ [dex] & Note \\
    \hline
    \endfirsthead
	\caption{continued.} \\
    \hline
    J2015.5 & WD & \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] &
    $\mu_\mathrm{Dec}$ [\masy] & $G$ [mag] & \bp\ [mag] & \rp\ [mag] & spType & comp. &
    \Teff [K] & $\log g$ [dex] & Note \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{Notes:
    (1)~For our model atmosphere fits, $\log[\mathrm{H/He}] = -1$ and $-3$ were assumed
    for WD\,0038$-$226 and WD\,2008$-$600 respectively.
    (2)~Newly identified white dwarf.
    (3)~The \textsc{phot\_bp\_rp\_excess\_factor} value of 1.661 indicates that the
        modelling of the background flux is not good enough to fit the \gaia\ fluxes.
    (4)~Known white dwarf, but not previously considered a potential 20\,pc member.
    (5)~White dwarf candidate recently identified by \citet{smithetal18-1} via its
        proper-motion.}
    \endlastfoot
    000211.59$-$431006.0 & 2359$-$434   & 4994877094997259264 & $119.98\pm0.03$ & $ +613.64\pm0.04$ & $ -686.73\pm0.04$ & $12.9137\pm0.0004$ & $12.9943\pm0.0034$ & $12.7015\pm0.0009$ & DAP & H & $ 8464\pm 21$ & $8.36\pm0.01$ & \\
000240.29$-$341351.4 & 0000$-$345   & 2312821266302222720 & $ 67.54\pm0.04$ & $ +152.20\pm0.06$ & $ -762.18\pm0.06$ & $14.8943\pm0.0005$ & $15.1187\pm0.0040$ & $14.4948\pm0.0020$ & DC & He & $ 6327\pm 29$ & $8.14\pm0.01$ & \\
000720.92$+$123017.6 & 0004$+$122   & 2766234439302571904 & $ 57.31\pm0.11$ & $ +354.94\pm0.18$ & $ -232.26\pm0.11$ & $16.2650\pm0.0008$ & $16.6828\pm0.0062$ & $15.6775\pm0.0032$ & DC & He & $ 5116\pm 24$ & $8.21\pm0.02$ & \\
001214.00$+$502512.2 & 0009$+$501   & \phantom{0}395234439752169344 & $ 91.98\pm0.03$ & $ -461.37\pm0.04$ & $ -551.63\pm0.02$ & $14.2474\pm0.0002$ & $14.4704\pm0.0020$ & $13.8494\pm0.0009$ & DAH & H & $ 6476\pm 11$ & $8.24\pm0.01$ & \\
001350.66$-$714958.1 & 0011$-$721   & 4689789625044431616 & $ 53.23\pm0.03$ & $ +233.03\pm0.04$ & $ -247.70\pm0.04$ & $15.0466\pm0.0005$ & $15.2958\pm0.0025$ & $14.6254\pm0.0017$ & DA & H & $ 6271\pm 18$ & $7.87\pm0.01$ & \\
001412.21$-$131112.2 & 0011$-$134   & 2418116963320446720 & $ 53.81\pm0.07$ & $ -546.70\pm0.10$ & $ -714.86\pm0.08$ & $15.7657\pm0.0006$ & $16.0738\pm0.0035$ & $15.2799\pm0.0027$ & DAH & H & $ 5858\pm 22$ & $8.20\pm0.01$ & \\
004125.51$-$222108.2 & 0038$-$226   & 2349916559152267008 & $109.88\pm0.03$ & $ -463.23\pm0.04$ & $ -381.77\pm0.03$ & $14.3074\pm0.0002$ & $14.6778\pm0.0013$ & $13.7647\pm0.0010$ & DQpec & H+He & $ 5162\pm 12$ & $7.86\pm0.01$ & 1\\
004911.18$+$052237.0 & 0046$+$051   & 2552928187080872832 & $231.74\pm0.04$ & $+1231.33\pm0.08$ & $-2711.83\pm0.04$ & $12.3122\pm0.0001$ & $12.5531\pm0.0006$ & $11.9427\pm0.0005$ & DZ & He & $ 6424\pm  5$ & $8.25\pm0.01$ & \\
011800.06$+$161010.5 & 0115$+$159   & 2591754107321120896 & $ 59.61\pm0.04$ & $  -17.15\pm0.07$ & $ -650.57\pm0.07$ & $13.8031\pm0.0005$ & $13.8261\pm0.0043$ & $13.6846\pm0.0017$ & DQ & He & $ 9755\pm 48$ & $8.23\pm0.01$ & \\
012404.41$-$424046.6 & 0121$-$429   & 4983839647522981504 & $ 54.12\pm0.02$ & $ +298.19\pm0.03$ & $ -524.33\pm0.03$ & $14.7051\pm0.0003$ & $14.9778\pm0.0015$ & $14.2568\pm0.0011$ & DAH & H & $ 6068\pm 10$ & $7.57\pm0.01$ & \\
012524.74$-$260052.6 & 0123$-$262   & 5037084872486444928 & $ 60.40\pm0.03$ & $ +235.91\pm0.08$ & $ -524.51\pm0.05$ & $14.9729\pm0.0003$ & $15.1162\pm0.0025$ & $14.6687\pm0.0011$ & DC & He & $ 7212\pm 18$ & $8.35\pm0.01$ & \\
013800.00$-$045950.1 & 0135$-$052   & 2480523216087975040 & $ 79.21\pm0.04$ & $ +580.95\pm0.07$ & $ -350.18\pm0.06$ & $12.7584\pm0.0003$ & $12.9246\pm0.0022$ & $12.4416\pm0.0009$ & DA & H & $ 7190\pm 15$ & $7.25\pm0.01$ & \\
014300.10$-$671846.1 & 0141$-$675   & 4698424845771339520 & $102.90\pm0.01$ & $ -329.28\pm0.03$ & $-1018.46\pm0.02$ & $13.7087\pm0.0003$ & $13.9498\pm0.0021$ & $13.2995\pm0.0014$ & DAZ & H & $ 6359\pm 15$ & $7.98\pm0.01$ & \\
015151.68$+$642549.4 & 0148$+$641   & \phantom{0}518201792978858880 & $ 57.77\pm0.02$ & $ +224.82\pm0.03$ & $ -201.52\pm0.03$ & $13.9649\pm0.0002$ & $14.0352\pm0.0023$ & $13.7789\pm0.0013$ & DA & H & $ 8796\pm 28$ & $8.10\pm0.01$ & \\
015202.97$+$470008.5 & 0148$+$467   & \phantom{0}356922880493142016 & $ 60.39\pm0.07$ & $   +4.91\pm0.09$ & $ +121.77\pm0.11$ & $12.5156\pm0.0004$ & $12.4589\pm0.0031$ & $12.5937\pm0.0019$ & DA & H & $14340\pm117$ & $8.00\pm0.01$ & \\
021122.23$+$395513.8 & 0208$+$396   & \phantom{0}333010327952701696 & $ 58.23\pm0.04$ & $+1028.73\pm0.07$ & $ -500.37\pm0.06$ & $14.4213\pm0.0004$ & $14.5789\pm0.0033$ & $14.1038\pm0.0014$ & DAZ & H & $ 7196\pm 22$ & $7.94\pm0.01$ & \\
021228.34$-$080417.9 &              & 2486388560866377856 & $ 59.88\pm0.05$ & $ -609.29\pm0.10$ & $ -448.00\pm0.08$ & $13.7376\pm0.0006$ & $13.7996\pm0.0078$ & $13.4503\pm0.0044$ &  & H & $ 7671\pm 78$ & $7.67\pm0.02$ & 2\\
021349.04$-$334524.4 &              & 4970215770740383616 & $ 53.23\pm0.11$ & $ +172.64\pm0.13$ & $ +361.30\pm0.15$ & $15.9736\pm0.0014$ & $15.9551\pm0.0284$ & $15.1438\pm0.0185$ &  &  & &  & 2,\,3\\
023237.94$-$141202.3 & 0230$-$144   & 5146358426863612160 & $ 59.99\pm0.06$ & $  +35.93\pm0.08$ & $ -681.78\pm0.09$ & $15.5914\pm0.0008$ & $15.9882\pm0.0055$ & $15.0339\pm0.0025$ & DA & H & $ 5388\pm 21$ & $7.98\pm0.02$ & \\
023521.67$-$240056.5 & 0233$-$242   & 5125186299678747008 & $ 54.07\pm0.05$ & $ -107.59\pm0.08$ & $ -607.11\pm0.07$ & $15.6863\pm0.0007$ & $16.1807\pm0.0058$ & $15.0248\pm0.0038$ & DC & H & $ 4842\pm 25$ & $7.50\pm0.02$ & \\
024835.68$+$542316.5 & 0245$+$541   & \phantom{0}453562088496088320 & $ 92.03\pm0.04$ & $ -423.45\pm0.08$ & $ -385.24\pm0.07$ & $15.1302\pm0.0004$ & $15.6184\pm0.0025$ & $14.4885\pm0.0016$ & DAZ & H & $ 4928\pm 11$ & $8.00\pm0.01$ & \\
031031.13$-$683605.0 & 0310$-$688   & 4646535078125821568 & $ 96.17\pm0.04$ & $  +39.45\pm0.10$ & $ -103.19\pm0.09$ & $11.4198\pm0.0005$ & $11.3452\pm0.0038$ & $11.5373\pm0.0012$ & DA & H & $16407\pm116$ & $8.11\pm0.01$ & \\
032511.29$-$014928.5 & 0322$-$019   & 3261591090771914240 & $ 59.12\pm0.12$ & $ +236.02\pm0.13$ & $ -868.88\pm0.13$ & $15.9166\pm0.0012$ & $16.3534\pm0.0048$ & $15.3225\pm0.0043$ & DAZH & H & $ 5173\pm 27$ & $8.06\pm0.02$ & \\
034435.30$+$182552.3 & 0341$+$182   & \phantom{00}44901791432527232 & $ 53.00\pm0.05$ & $ +412.68\pm0.10$ & $-1129.84\pm0.06$ & $15.0719\pm0.0005$ & $15.2397\pm0.0043$ & $14.7288\pm0.0015$ & DQ & He & $ 6833\pm 24$ & $8.10\pm0.01$ & \\
040026.30$+$081400.8 & 0357$+$081   & 3301319572621418368 & $ 53.75\pm0.05$ & $ -362.74\pm0.12$ & $ -394.31\pm0.07$ & $15.7067\pm0.0005$ & $16.0887\pm0.0033$ & $15.1551\pm0.0024$ & DA & H & $ 5426\pm 18$ & $7.92\pm0.01$ & \\
041629.95$-$591800.0 & 0415$-$594   & 4678664766393827328 & $ 54.48\pm0.05$ & $  -45.10\pm0.08$ & $ -175.25\pm0.09$ & $12.4905\pm0.0005$ & $12.4099\pm0.0046$ & $12.5490\pm0.0030$ & DA & H & $13718\pm165$ & $7.77\pm0.02$ & \\
042553.63$+$121144.7 & 0423$+$120   & 3307009304776119936 & $ 62.38\pm0.04$ & $  -91.34\pm0.07$ & $ -234.29\pm0.05$ & $15.2812\pm0.0005$ & $15.5256\pm0.0045$ & $14.8544\pm0.0017$ & DC & He & $ 6129\pm 20$ & $8.20\pm0.01$ & \\
043115.25$+$585811.1 & 0426$+$588   & \phantom{0}470826482635701376 & $181.28\pm0.04$ & $+1335.04\pm0.08$ & $-1947.63\pm0.09$ & $12.3527\pm0.0005$ & $12.4942\pm0.0044$ & $12.0602\pm0.0014$ & DC & He & $ 7333\pm 25$ & $8.24\pm0.01$ & \\
043645.16$+$270949.2 & 0433$+$270   & \phantom{0}151650935831913216 & $ 57.49\pm0.06$ & $ +227.51\pm0.12$ & $ -148.43\pm0.09$ & $15.6252\pm0.0005$ & $15.9911\pm0.0041$ & $15.0850\pm0.0019$ & DA & H & $ 5505\pm 17$ & $8.01\pm0.01$ & \\
043747.66$-$084934.7 & 0435$-$088   & 3186021141200137472 & $106.27\pm0.02$ & $ +238.35\pm0.04$ & $-1552.42\pm0.03$ & $13.6129\pm0.0002$ & $13.7896\pm0.0031$ & $13.2440\pm0.0007$ & DQ & He & $ 6600\pm 10$ & $8.05\pm0.01$ & \\
050552.64$-$172233.2 & 0503$-$174   & 2982808337003815040 & $ 51.67\pm0.04$ & $ +169.41\pm0.05$ & $ +663.76\pm0.05$ & $15.7960\pm0.0004$ & $16.1909\pm0.0042$ & $15.2273\pm0.0017$ & DAH & H & $ 5336\pm 15$ & $7.86\pm0.01$ & \\
055119.60$-$001017.6 & 0548$-$001   & 3218697767783768320 & $ 89.17\pm0.03$ & $ +112.72\pm0.05$ & $ +226.87\pm0.05$ & $14.4376\pm0.0004$ & $14.6866\pm0.0052$ & $14.0032\pm0.0012$ & DQP & He & $ 6074\pm 15$ & $8.13\pm0.01$ & \\
055442.97$-$103523.7 &              & 3011223668834627328 & $ 65.35\pm0.03$ & $  -64.21\pm0.06$ & $ -152.75\pm0.06$ & $14.8654\pm0.0004$ & $15.0668\pm0.0021$ & $14.4956\pm0.0016$ &  & H & $ 6692\pm 19$ & $8.24\pm0.01$ & 2\\
055510.09$-$041043.0 & 0552$-$041   & 3022956969731332096 & $155.25\pm0.03$ & $ +535.32\pm0.04$ & $-2316.96\pm0.04$ & $14.2502\pm0.0004$ & $14.7607\pm0.0018$ & $13.6043\pm0.0010$ & DZ & H & $ 4883\pm  9$ & $8.16\pm0.01$ & \\
064508.81$-$164314.9 & 0642$-$166   & 2947050466531873024 & $376.68\pm0.45$ & $ -459.68\pm0.55$ & $ -915.02\pm0.53$ & $ 8.4745\pm0.0020$ & $ 8.2214\pm0.0205$ & $ 8.4827\pm0.0432$ & DA & H & $27410\pm4600$ & $8.69\pm0.20$ & \\
064721.72$+$023109.3 & 0644$+$025   & 3126453655659835136 & $ 55.25\pm0.05$ & $ -412.14\pm0.08$ & $  +24.88\pm0.07$ & $15.5990\pm0.0007$ & $15.7553\pm0.0037$ & $15.2659\pm0.0046$ & DA & H & $ 7093\pm 51$ & $8.59\pm0.02$ & \\
064737.69$+$373042.5 & 0644$+$375   & \phantom{0}943770757800160384 & $ 58.57\pm0.09$ & $ -229.73\pm0.36$ & $ -937.76\pm0.37$ & $12.0714\pm0.0005$ & $11.9157\pm0.0072$ & $12.2507\pm0.0041$ & DA & H & $21071\pm535$ & $8.13\pm0.03$ & \\
065705.51$-$390938.0 & 0655$-$390   & 5564171814627287296 & $ 60.58\pm0.02$ & $ -299.08\pm0.04$ & $ -150.16\pm0.04$ & $14.9883\pm0.0003$ & $15.2241\pm0.0037$ & $14.5703\pm0.0020$ & DA & H & $ 6325\pm 22$ & $8.06\pm0.01$ & \\
070052.09$+$315734.6 & 0657$+$320   & \phantom{0}890661253803216896 & $ 50.97\pm0.07$ & $ +353.90\pm0.11$ & $ -595.56\pm0.10$ & $16.3478\pm0.0009$ & $16.8603\pm0.0137$ & $15.6859\pm0.0040$ & DA & H & $ 4821\pm 33$ & $7.87\pm0.03$ & \\
070851.68$-$670632.9 & 0708$-$670   & 5280944182024023552 & $ 59.02\pm0.04$ & $ -224.44\pm0.07$ & $  -93.79\pm0.09$ & $15.9659\pm0.0006$ & $16.4748\pm0.0026$ & $15.3175\pm0.0017$ & DC & He & $ 4849\pm 10$ & $7.85\pm0.01$ & \\
073330.98$+$640923.4 & 0728$+$642   & 1089400763661597440 & $ 49.97\pm0.05$ & $  +42.27\pm0.06$ & $ -257.59\pm0.06$ & $16.0145\pm0.0005$ & $16.4586\pm0.0031$ & $15.4120\pm0.0024$ & DAP & H & $ 5126\pm 16$ & $7.81\pm0.01$ & \\
074022.02$-$172457.6 & 0738$-$172   & 5717278911884258176 & $109.22\pm0.03$ & $+1138.64\pm0.04$ & $ -542.67\pm0.04$ & $12.9917\pm0.0004$ & $13.0924\pm0.0013$ & $12.7563\pm0.0007$ & DZA & He & $ 7978\pm 15$ & $8.13\pm0.01$ & \\
074538.08$-$335525.3 & 0743$-$336   & 5588614164276695424 & $ 64.78\pm0.04$ & $ -276.18\pm0.07$ & $+1680.40\pm0.08$ & $16.2721\pm0.0006$ & $16.9123\pm0.0052$ & $15.5093\pm0.0028$ & DC & H & $ 4267\pm 22$ & $7.80\pm0.02$ & \\
075014.80$+$071121.3 & 0747$+$073.2 & 3144837318276010624 & $ 54.93\pm0.07$ & $ +211.54\pm0.13$ & $-1782.66\pm0.08$ & $16.6084\pm0.0006$ & $17.2544\pm0.0051$ & $15.8413\pm0.0027$ & DC & H & $ 4241\pm 22$ & $7.76\pm0.02$ & \\
075015.56$+$071109.3 & 0747$+$073.1 & 3144837112117580800 & $ 55.14\pm0.06$ & $ +209.90\pm0.11$ & $-1790.48\pm0.06$ & $16.3597\pm0.0005$ & $16.9172\pm0.0051$ & $15.6671\pm0.0023$ & DC & H & $ 4648\pm 18$ & $7.88\pm0.02$ & \\
075312.15$-$674754.5 & 0752$-$676   & 5273943488410008832 & $122.37\pm0.01$ & $+1467.07\pm0.03$ & $-1489.83\pm0.03$ & $13.7888\pm0.0003$ & $14.1353\pm0.0014$ & $13.2728\pm0.0010$ & DA & H & $ 5632\pm  8$ & $7.95\pm0.01$ & \\
075356.28$-$252358.3 & 0751$-$252   & 5602379190877207936 & $ 56.12\pm0.08$ & $ -297.87\pm0.13$ & $ +206.60\pm0.26$ & $16.0444\pm0.0005$ & $16.5334\pm0.0033$ & $15.4055\pm0.0014$ & DA & H & $ 4938\pm 11$ & $7.89\pm0.01$ & \\
080654.62$-$661821.2 & 0806$-$661   & 5274517467840296832 & $ 51.93\pm0.02$ & $ +335.55\pm0.04$ & $ -288.89\pm0.04$ & $13.6826\pm0.0003$ & $13.6575\pm0.0029$ & $13.6171\pm0.0013$ & DQ & He & $10798\pm 44$ & $8.13\pm0.01$ & \\
081226.98$-$352943.8 & 0810$-$353   & 5544743925212648320 & $ 89.52\pm0.02$ & $  -65.50\pm0.03$ & $  -29.27\pm0.03$ & $14.3601\pm0.0002$ & $14.6150\pm0.0011$ & $13.9299\pm0.0011$ &  & H & $ 6217\pm  9$ & $8.17\pm0.01$ & \\
081411.27$+$484525.9 & 0810$+$489   & \phantom{0}931573222477949696 & $ 58.48\pm0.04$ & $  +66.78\pm0.06$ & $ -253.68\pm0.04$ & $14.9585\pm0.0004$ & $15.1466\pm0.0032$ & $14.6021\pm0.0021$ & DC & He & $ 6692\pm 28$ & $8.12\pm0.01$ & \\
081840.55$-$311032.5 & 0816$-$310   & 5548080118369905408 & $ 51.65\pm0.03$ & $ +237.72\pm0.04$ & $ -785.98\pm0.05$ & $15.4077\pm0.0008$ & $15.6392\pm0.0046$ & $15.0720\pm0.0035$ & DZ & He & $ 6670\pm 42$ & $8.23\pm0.01$ & \\
082125.65$-$670309.8 & 0821$-$669   & 5272690766709543680 & $ 93.68\pm0.03$ & $ -397.28\pm0.05$ & $ +660.13\pm0.05$ & $15.0891\pm0.0004$ & $15.6071\pm0.0038$ & $14.4241\pm0.0012$ & DA & H & $ 4804\pm 10$ & $7.91\pm0.01$ & \\
084131.12$-$325612.1 & 0839$-$327   & 5639391810273308416 & $117.33\pm0.04$ & $-1061.34\pm0.05$ & $+1345.95\pm0.06$ & $11.8325\pm0.0004$ & $11.9021\pm0.0018$ & $11.6797\pm0.0009$ & DA & H & $ 9185\pm 21$ & $7.79\pm0.01$ & \\
084248.18$-$134713.6 & 0840$-$136   & 5734737438536674432 & $ 67.55\pm0.04$ & $ -266.03\pm0.07$ & $  -24.95\pm0.05$ & $15.6081\pm0.0005$ & $16.0075\pm0.0031$ & $15.0801\pm0.0021$ & DZ & He & $ 5354\pm 15$ & $8.15\pm0.01$ & \\
085913.08$-$005844.7 & 0856$-$007   & 5764485618978306176 & $ 54.73\pm0.07$ & $ +156.32\pm0.11$ & $ -119.57\pm0.10$ & $16.1165\pm0.0005$ & $16.5998\pm0.0038$ & $15.4842\pm0.0027$ & DC & H & $ 4963\pm 18$ & $7.92\pm0.01$ & \\
091554.19$+$532506.5 & 0912$+$536   & 1022780838737369216 & $ 97.29\pm0.04$ & $-1086.45\pm0.10$ & $-1121.31\pm0.07$ & $13.7945\pm0.0009$ & $13.9248\pm0.0043$ & $13.5168\pm0.0055$ & DCP & He & $ 7428\pm 70$ & $8.33\pm0.01$ & \\
100149.00$+$144124.0 & 0959$+$149   & \phantom{0}615733593956317568 & $ 51.53\pm0.07$ & $ -338.68\pm0.18$ & $  +11.11\pm0.26$ & $15.3232\pm0.0006$ & $15.5052\pm0.0038$ & $14.9724\pm0.0020$ & DC & He & $ 6748\pm 28$ & $8.20\pm0.01$ & 4\\
101141.43$+$284548.0 & 1008$+$290   & \phantom{0}740483560857296768 & $ 67.79\pm0.08$ & $ -124.78\pm0.12$ & $ -713.28\pm0.11$ & $16.5628\pm0.0013$ & $17.3209\pm0.0315$ & $15.6678\pm0.0026$ & DQpecP & He & $ 3905\pm 20$ & $7.60\pm0.02$ & \\
101201.30$-$184333.5 & 1009$-$184   & 5669427512997660800 & $ 55.27\pm0.06$ & $ -522.26\pm0.08$ & $  -12.89\pm0.08$ & $15.3467\pm0.0007$ & $15.5827\pm0.0026$ & $14.9641\pm0.0027$ & DZ & He & $ 6349\pm 25$ & $8.16\pm0.01$ & \\
102309.76$+$632744.9 & 1019$+$637   & 1052520154368111872 & $ 62.73\pm0.02$ & $ +299.99\pm0.03$ & $ +222.01\pm0.04$ & $14.6065\pm0.0003$ & $14.8012\pm0.0030$ & $14.2472\pm0.0014$ & DA & H & $ 6789\pm 19$ & $8.03\pm0.01$ & \\
103656.53$+$711051.5 & 1033$+$714   & 1076941716370493696 & $ 56.70\pm0.06$ & $-1857.35\pm0.08$ & $ -463.47\pm0.10$ & $16.6271\pm0.0008$ & $17.1712\pm0.0064$ & $15.9318\pm0.0031$ & DC & H & $ 4658\pm 24$ & $8.13\pm0.01$ & \\
103855.25$-$204048.3 & 1036$-$204   & 3553682127126319360 & $ 70.76\pm0.08$ & $ -287.98\pm0.10$ & $ +551.28\pm0.09$ & $15.8614\pm0.0016$ & $16.0458\pm0.0261$ & $15.3476\pm0.0023$ & DQpecP & He & $ 5534\pm 29$ & $8.47\pm0.01$ & \\
104537.00$-$190654.4 & 1043$-$188   & 3554395813252626048 & $ 53.13\pm0.06$ & $-1867.35\pm0.10$ & $ -604.03\pm0.07$ & $15.4552\pm0.0009$ & $15.7185\pm0.0068$ & $14.9261\pm0.0075$ & DQpec & He & $ 5756\pm 56$ & $7.89\pm0.03$ & \\
105734.28$-$073121.8 & 1055$-$072   & 3763445409285757824 & $ 81.46\pm0.04$ & $ -817.04\pm0.06$ & $  +91.30\pm0.05$ & $14.2576\pm0.0004$ & $14.3855\pm0.0026$ & $13.9708\pm0.0017$ & DC & He & $ 7399\pm 28$ & $8.37\pm0.01$ & \\
111826.69$-$472156.4 & 1116$-$470   & 5374565879145559424 & $ 58.71\pm0.04$ & $ -331.33\pm0.05$ & $  +34.32\pm0.05$ & $15.3800\pm0.0005$ & $15.6542\pm0.0035$ & $14.9216\pm0.0013$ & DC & He & $ 5907\pm 15$ & $8.08\pm0.01$ & \\
113429.61$-$324949.6 & 1132$-$325   & 3478127467639543296 & $104.74\pm0.07$ & $ -701.62\pm0.12$ & $ +828.82\pm0.09$ & $14.5589\pm0.0009$ & $14.9211\pm0.0040$ & $13.9860\pm0.0030$ & DC & H & $ 5407\pm 22$ & $8.12\pm0.01$ & \\
113704.93$+$294758.1 & 1134$+$300   & 4019458647338779648 & $ 63.78\pm0.09$ & $ -147.46\pm0.10$ & $  -12.78\pm0.12$ & $12.5093\pm0.0006$ & $12.3713\pm0.0060$ & $12.6967\pm0.0017$ & DA & H & $21949\pm248$ & $8.55\pm0.01$ & \\
114549.39$-$645034.8 & 1142$-$645   & 5332606522595645952 & $215.74\pm0.03$ & $+2661.59\pm0.05$ & $ -344.85\pm0.05$ & $11.4318\pm0.0004$ & $11.5072\pm0.0043$ & $11.2352\pm0.0009$ & DQ & He & $ 8540\pm 23$ & $8.23\pm0.01$ & \\
114730.20$-$745738.2 &              & 5224999346778496128 & $ 50.10\pm0.08$ & $-1067.75\pm0.13$ & $+1354.64\pm0.12$ & $17.1756\pm0.0009$ & $17.9375\pm0.0145$ & $16.3476\pm0.0042$ &  & H & $ 3711\pm 82$ & $7.67\pm0.05$ & 2\\
115052.40$+$683115.3 & 1148$+$687   & 1058284412796260480 & $ 58.51\pm0.03$ & $  +23.39\pm0.05$ & $  -41.17\pm0.05$ & $15.1418\pm0.0004$ & $15.3456\pm0.0029$ & $14.7707\pm0.0022$ & DA & H & $ 6678\pm 25$ & $8.26\pm0.01$ & \\
120526.72$-$233308.6 & 1202$-$232   & 3489719481290397696 & $ 95.84\pm0.05$ & $  +41.77\pm0.07$ & $ +226.62\pm0.06$ & $12.7548\pm0.0002$ & $12.8435\pm0.0021$ & $12.5587\pm0.0007$ & DAZ & H & $ 8652\pm 15$ & $7.99\pm0.01$ & \\
121130.07$+$572411.5 & 1208$+$576   & 1575357587146077056 & $ 50.10\pm0.03$ & $ +413.77\pm0.05$ & $ -369.07\pm0.04$ & $15.6350\pm0.0005$ & $15.9464\pm0.0026$ & $15.1411\pm0.0019$ & DAZ & H & $ 5797\pm 15$ & $7.97\pm0.01$ & \\
122641.94$-$661221.3 & 1223$-$659   & 5860131207828395648 & $ 64.97\pm0.02$ & $  -33.74\pm0.03$ & $ -182.86\pm0.03$ & $13.9355\pm0.0004$ & $14.0717\pm0.0031$ & $13.6573\pm0.0011$ & DA & H & $ 7615\pm 21$ & $7.91\pm0.01$ & \\
123848.89$-$494801.4 & 1236$-$495   & 6127333286605955072 & $ 67.52\pm0.04$ & $ -557.23\pm0.07$ & $  -74.09\pm0.04$ & $13.8113\pm0.0003$ & $13.8068\pm0.0026$ & $13.7783\pm0.0011$ & DAV & H & $11527\pm 40$ & $8.71\pm0.01$ & \\
130008.61$+$032827.6 & 1257$+$037   & 3704392873140270336 & $ 60.80\pm0.20$ & $ -439.16\pm0.72$ & $ -865.95\pm0.19$ & $15.6477\pm0.0005$ & $15.9989\pm0.0048$ & $15.1286\pm0.0017$ & DA & H & $ 5632\pm 16$ & $8.19\pm0.01$ & \\
130843.76$+$850224.3 & 1309$+$853   & 1726678630833373824 & $ 60.72\pm0.04$ & $ +214.28\pm0.07$ & $ -250.83\pm0.06$ & $15.8209\pm0.0006$ & $16.2435\pm0.0055$ & $15.2354\pm0.0024$ & DAP & H & $ 5240\pm 20$ & $8.07\pm0.01$ & \\
131253.16$-$472808.9 & 1310$-$472   & 6085402414245451520 & $ 59.55\pm0.18$ & $-2165.62\pm0.16$ & $  -60.91\pm0.17$ & $16.7080\pm0.0007$ & $17.4131\pm0.0145$ & $15.8764\pm0.0039$ & DC & H & $ 3765\pm 68$ & $7.64\pm0.05$ & \\
131924.74$-$214802.0 & 1316$-$215   & 3506061587037686144 & $ 50.48\pm0.10$ & $   -4.39\pm0.18$ & $ -460.43\pm0.21$ & $16.5490\pm0.0013$ & $16.8657\pm0.0057$ & $16.0636\pm0.0048$ & DA & H & $ 5845\pm 38$ & $8.60\pm0.01$ & 4\\
131927.10$-$782333.7 & 1315$-$781   & 5787859896160384384 & $ 51.84\pm0.04$ & $ +300.04\pm0.07$ & $ -356.51\pm0.06$ & $15.9752\pm0.0005$ & $16.3455\pm0.0041$ & $15.4453\pm0.0019$ & DC & H & $ 5552\pm 17$ & $8.13\pm0.01$ & \\
133012.48$-$083436.8 & 1327$-$083   & 3630035787972473600 & $ 62.19\pm0.09$ & $-1111.14\pm0.13$ & $ -472.38\pm0.12$ & $12.3765\pm0.0006$ & $12.3246\pm0.0041$ & $12.4653\pm0.0015$ & DA & H & $14808\pm113$ & $7.99\pm0.01$ & \\
134121.35$+$050046.1 & 1338$+$052   & 3714914271705535360 & $ 68.20\pm0.07$ & $ -429.82\pm0.15$ & $  +18.84\pm0.10$ & $16.3308\pm0.0009$ & $17.0291\pm0.0055$ & $15.5335\pm0.0031$ & DC & H & $ 4030\pm 28$ & $7.75\pm0.02$ & \\
134801.34$+$233448.4 & 1345$+$238   & 1251824057289839744 & $ 84.27\pm0.04$ & $-1485.68\pm0.06$ & $ +125.12\pm0.05$ & $15.3520\pm0.0004$ & $15.9235\pm0.0021$ & $14.6393\pm0.0017$ & DA & H & $ 4558\pm 10$ & $7.75\pm0.01$ & \\
135315.90$-$091638.9 & 1350$-$090   & 3618657732410663808 & $ 50.73\pm0.04$ & $ +352.09\pm0.08$ & $ -358.63\pm0.06$ & $14.5687\pm0.0006$ & $14.6423\pm0.0021$ & $14.3872\pm0.0014$ & DAP & H & $ 8836\pm 32$ & $8.32\pm0.01$ & 4\\
141159.33$-$592045.9 &              & 5867776696271127424 & $ 69.48\pm0.04$ & $  +79.27\pm0.06$ & $  -59.72\pm0.08$ & $14.5635\pm0.0003$ & $14.7656\pm0.0028$ & $14.1856\pm0.0011$ &  & H & $ 6641\pm 15$ & $8.10\pm0.01$ & 5\\
144724.15$-$174221.1 & 1444$-$174   & 6282457918962299776 & $ 75.17\pm0.07$ & $-1098.57\pm0.12$ & $ -343.06\pm0.09$ & $16.1723\pm0.0011$ & $16.6647\pm0.0110$ & $15.5308\pm0.0035$ & DC & H & $ 4940\pm 30$ & $8.43\pm0.02$ & \\
153505.63$+$124742.4 & 1532$+$129   & 1193520666521113344 & $ 51.90\pm0.06$ & $ -165.59\pm0.08$ & $ -179.71\pm0.08$ & $15.6030\pm0.0012$ & $15.9664\pm0.0067$ & $15.1388\pm0.0022$ & DZ & He & $ 5787\pm 25$ & $7.99\pm0.01$ & \\
154729.47$-$375511.7 & 1544$-$377   & 6009537829925128064 & $ 65.63\pm0.05$ & $ -423.55\pm0.10$ & $ -209.21\pm0.06$ & $13.0177\pm0.0005$ & $13.0251\pm0.0027$ & $12.9355\pm0.0011$ & DA & H & $10355\pm 33$ & $8.02\pm0.01$ & \\
162333.94$-$391346.2 & 1620$-$391   & 6018034958869558912 & $ 77.43\pm0.07$ & $  +77.14\pm0.15$ & $   +0.33\pm0.11$ & $10.9964\pm0.0014$ & $10.8557\pm0.0081$ & $11.2314\pm0.0019$ & DA & H & $25813\pm375$ & $8.08\pm0.02$ & \\
162824.37$+$364627.4 & 1626$+$368   & 1331106782752978688 & $ 62.91\pm0.02$ & $ -494.19\pm0.03$ & $ +746.55\pm0.04$ & $13.8013\pm0.0003$ & $13.8340\pm0.0046$ & $13.6682\pm0.0012$ & DZA & He & $ 9527\pm 34$ & $8.26\pm0.01$ & \\
163233.46$+$085118.7 & 1630$+$089   & 4440264291578812928 & $ 77.38\pm0.03$ & $ +278.02\pm0.04$ & $ -259.03\pm0.02$ & $14.9064\pm0.0002$ & $15.2574\pm0.0013$ & $14.3820\pm0.0007$ & DA & H & $ 5596\pm  6$ & $8.02\pm0.01$ & \\
163419.43$+$571027.5 & 1633$+$572   & 1431176943768691328 & $ 67.32\pm0.02$ & $-1110.87\pm0.05$ & $+1199.40\pm0.04$ & $14.8616\pm0.0004$ & $15.1154\pm0.0029$ & $14.4324\pm0.0015$ & DQ & He & $ 6106\pm 16$ & $8.02\pm0.01$ & \\
163501.75$+$431731.7 & 1633$+$433   & 1405343643196929536 & $ 68.97\pm0.02$ & $ +226.17\pm0.03$ & $ -301.78\pm0.03$ & $14.7301\pm0.0003$ & $14.9522\pm0.0027$ & $14.3365\pm0.0018$ & DAZ & H & $ 6498\pm 20$ & $8.15\pm0.01$ & \\
164825.90$+$590318.0 & 1647$+$591   & 1431783457574556672 & $ 91.41\pm0.04$ & $ +131.55\pm0.06$ & $ -298.05\pm0.10$ & $12.2913\pm0.0005$ & $12.2719\pm0.0031$ & $12.3032\pm0.0014$ & DAV & H & $12364\pm 64$ & $8.30\pm0.01$ & \\
170641.33$-$264336.2 &              & 4108828945319007744 & $ 76.62\pm0.06$ & $  -25.75\pm0.09$ & $  -95.51\pm0.05$ & $15.0184\pm0.0007$ & $15.2767\pm0.0039$ & $14.5731\pm0.0031$ &  & H & $ 6152\pm 28$ & $8.35\pm0.01$ & 2\\
170807.95$+$025730.9 & 1705$+$030   & 4388138816124225792 & $ 55.97\pm0.03$ & $  -11.89\pm0.06$ & $ -397.80\pm0.04$ & $15.1107\pm0.0003$ & $15.2946\pm0.0026$ & $14.7843\pm0.0015$ & DZ & He & $ 6930\pm 22$ & $8.24\pm0.01$ & \\
174736.13$-$543635.9 & 1743$-$545   & 5920900901901635968 & $ 73.98\pm0.07$ & $ -383.95\pm0.10$ & $ -306.68\pm0.08$ & $15.9489\pm0.0008$ & $16.5473\pm0.0111$ & $15.1990\pm0.0017$ & DC & H & $ 4336\pm 18$ & $7.81\pm0.01$ & \\
174804.00$+$705253.1 & 1748$+$708   & 1638979384378696704 & $160.98\pm0.01$ & $-1266.42\pm0.03$ & $+1108.87\pm0.03$ & $13.7887\pm0.0003$ & $14.1827\pm0.0043$ & $13.1882\pm0.0010$ & DXP & He & $ 5088\pm  8$ & $8.03\pm0.01$ & \\
174938.34$+$824717.4 & 1756$+$827   & 1711005951573009792 & $ 61.16\pm0.02$ & $-1436.86\pm0.03$ & $+3314.40\pm0.03$ & $14.2305\pm0.0003$ & $14.3906\pm0.0031$ & $13.9155\pm0.0020$ & DA & H & $ 7201\pm 30$ & $7.87\pm0.01$ & \\
181706.03$+$132807.7 & 1814$+$134   & 4497414466452138496 & $ 66.07\pm0.05$ & $ -436.06\pm0.08$ & $-1115.45\pm0.09$ & $15.6284\pm0.0006$ & $16.1431\pm0.0026$ & $14.9696\pm0.0024$ & DA & H & $ 4816\pm 13$ & $7.77\pm0.01$ & \\
182120.15$+$610056.6 & 1820$+$609   & 2158285185808357504 & $ 72.92\pm0.03$ & $ +147.90\pm0.06$ & $ -698.53\pm0.05$ & $15.4131\pm0.0005$ & $15.9250\pm0.0057$ & $14.7461\pm0.0014$ & DA & H & $ 4796\pm 12$ & $7.75\pm0.01$ & \\
182404.33$-$130852.2 & 1821$-$131   & 4152557420406043264 & $ 52.38\pm0.06$ & $ -205.47\pm0.10$ & $ -638.93\pm0.08$ & $15.4109\pm0.0006$ & $15.6871\pm0.0053$ & $14.9539\pm0.0026$ & DAZ & H & $ 6037\pm 27$ & $8.00\pm0.01$ & \\
182523.90$+$113558.0 &              & 4484184592790777728 & $ 50.91\pm0.07$ & $ -326.68\pm0.12$ & $  +45.23\pm0.11$ & $16.3112\pm0.0011$ & $16.8230\pm0.0060$ & $15.6607\pm0.0049$ &  & H & $ 4847\pm 29$ & $7.87\pm0.03$ & 2\\
183019.79$+$544731.7 & 1829$+$547   & 2150504594853811456 & $ 58.70\pm0.03$ & $ -267.07\pm0.06$ & $ +287.62\pm0.06$ & $15.4668\pm0.0005$ & $15.6760\pm0.0026$ & $15.0977\pm0.0021$ & DXP & He & $ 6536\pm 24$ & $8.40\pm0.01$ & \\
190010.52$+$703959.2 & 1900$+$705   & 2262849634963004416 & $ 77.65\pm0.03$ & $  +85.77\pm0.05$ & $ +505.05\pm0.07$ & $13.2644\pm0.0004$ & $13.2033\pm0.0050$ & $13.2532\pm0.0022$ & DAP & H & $12140\pm 90$ & $8.64\pm0.01$ & \\
191858.66$+$384317.6 & 1917$+$386   & 2052891361294411520 & $ 84.21\pm0.02$ & $  +25.12\pm0.04$ & $ -251.60\pm0.04$ & $14.4803\pm0.0003$ & $14.7134\pm0.0022$ & $14.0780\pm0.0011$ & DC & He & $ 6299\pm 13$ & $8.17\pm0.01$ & \\
192034.86$-$074002.6 & 1917$-$077   & 4201781696994073472 & $ 95.25\pm0.07$ & $  -61.28\pm0.12$ & $ -161.77\pm0.10$ & $12.2707\pm0.0004$ & $12.2277\pm0.0102$ & $12.2204\pm0.0016$ & DBQA & He & $11148\pm 60$ & $8.12\pm0.01$ & \\
192126.90$+$061321.6 &              & 4293873732939569920 & $ 55.03\pm0.04$ & $ +135.30\pm0.07$ & $  -70.77\pm0.07$ & $15.5973\pm0.0007$ & $15.8948\pm0.0034$ & $15.1139\pm0.0028$ &  & H & $ 5882\pm 23$ & $8.14\pm0.01$ & 2\\
192140.38$+$144040.2 & 1919$+$145   & 4319908862597055232 & $ 50.26\pm0.06$ & $  -33.10\pm0.08$ & $  -75.83\pm0.09$ & $13.0385\pm0.0005$ & $12.9688\pm0.0023$ & $13.1308\pm0.0012$ & DA & H & $15124\pm 88$ & $8.15\pm0.01$ & \\
193714.26$+$274319.1 & 1935$+$276   & 2025389380082340992 & $ 54.77\pm0.03$ & $ +439.60\pm0.04$ & $  +21.27\pm0.05$ & $13.0822\pm0.0004$ & $13.0664\pm0.0028$ & $13.0886\pm0.0012$ & DA & H & $12060\pm 50$ & $8.06\pm0.01$ & \\
195628.77$-$010243.6 & 1953$-$011   & 4235280071072332672 & $ 86.48\pm0.03$ & $ -437.73\pm0.04$ & $ -706.24\pm0.03$ & $13.6036\pm0.0018$ & $13.7245\pm0.0066$ & $13.3422\pm0.0045$ & DAH & H & $ 7785\pm 81$ & $8.16\pm0.02$ & \\
200535.99$-$105655.7 & 2002$-$110   & 4190813690536580608 & $ 57.76\pm0.08$ & $+1063.42\pm0.14$ & $  -81.58\pm0.09$ & $16.6830\pm0.0007$ & $17.2671\pm0.0063$ & $15.9771\pm0.0024$ & DC & H & $ 4568\pm 20$ & $8.14\pm0.01$ & \\
201056.44$-$301310.5 & 2007$-$303   & 6749419923164242816 & $ 61.81\pm0.05$ & $ -340.72\pm0.08$ & $ -249.28\pm0.06$ & $12.2741\pm0.0003$ & $12.1954\pm0.0032$ & $12.3740\pm0.0012$ & DA & H & $15449\pm100$ & $7.97\pm0.01$ & \\
201232.49$-$595713.2 & 2008$-$600   & 6443365570172526848 & $ 60.85\pm0.05$ & $ +343.33\pm0.07$ & $-1391.80\pm0.07$ & $15.6478\pm0.0007$ & $16.0156\pm0.0026$ & $15.0954\pm0.0030$ & DC & H+He & $ 4702\pm 42$ & $7.72\pm0.01$ & 1\\
202025.37$-$302716.2 & 2017$-$306   & 6797171060323993728 & $ 57.29\pm0.04$ & $  -72.01\pm0.06$ & $  -96.74\pm0.04$ & $13.6181\pm0.0004$ & $13.5920\pm0.0047$ & $13.5298\pm0.0019$ &  & H & $10382\pm 53$ & $8.22\pm0.01$ & \\
203421.42$+$250341.0 & 2032$+$248   & 1831553382794173824 & $ 67.49\pm0.06$ & $ -403.63\pm0.08$ & $ -563.33\pm0.09$ & $11.5514\pm0.0009$ & $11.4206\pm0.0056$ & $11.7246\pm0.0012$ & DA & H & $20290\pm196$ & $7.95\pm0.01$ & \\
204421.96$-$680524.9 & 2039$-$682   & 6424566979354709248 & $ 50.98\pm0.05$ & $ +182.09\pm0.06$ & $ -228.21\pm0.08$ & $13.3566\pm0.0003$ & $13.2784\pm0.0035$ & $13.4757\pm0.0010$ & DA & H & $16877\pm 96$ & $8.49\pm0.01$ & \\
204906.91$+$372816.3 & 2047$+$372   & 1871118140493076224 & $ 56.90\pm0.04$ & $ +162.01\pm0.06$ & $ +148.05\pm0.06$ & $13.0563\pm0.0005$ & $13.0007\pm0.0026$ & $13.1349\pm0.0012$ & DA & H & $14700\pm 78$ & $8.30\pm0.01$ & \\
205020.17$+$263036.1 & 2048$+$263   & 1844125748497557632 & $ 52.35\pm0.05$ & $ -414.92\pm0.07$ & $ -300.95\pm0.05$ & $15.4043\pm0.0004$ & $15.8997\pm0.0029$ & $14.7619\pm0.0017$ & DA & H & $ 4895\pm 12$ & $7.27\pm0.01$ & \\
205213.51$-$250417.5 &              & 6805792571514600960 & $ 55.65\pm0.06$ & $  +86.82\pm0.09$ & $ -152.91\pm0.07$ & $16.0418\pm0.0006$ & $16.5427\pm0.0038$ & $15.4009\pm0.0022$ &  & H & $ 4907\pm 15$ & $7.85\pm0.01$ & 2\\
205648.59$-$045043.0 & 2054$-$050   & 6913810483611035776 & $ 61.75\pm0.07$ & $ +776.36\pm0.11$ & $ -222.94\pm0.07$ & $16.3629\pm0.0005$ & $16.9687\pm0.0049$ & $15.6187\pm0.0022$ & DC & H & $ 4383\pm 18$ & $7.86\pm0.01$ & \\
210104.75$-$490627.8 & 2057$-$493   & 6478328218869704192 & $ 74.89\pm0.04$ & $ -286.96\pm0.05$ & $ -226.36\pm0.05$ & $15.2756\pm0.0004$ & $15.7226\pm0.0027$ & $14.6678\pm0.0014$ & DA & H & $ 5111\pm 11$ & $7.92\pm0.01$ & \\
211318.77$-$814918.8 & 2105$-$820   & 6348672845649310464 & $ 61.86\pm0.03$ & $ +264.23\pm0.06$ & $ -379.98\pm0.06$ & $13.6243\pm0.0003$ & $13.6677\pm0.0031$ & $13.5208\pm0.0012$ & DAZH & H & $10055\pm 33$ & $8.27\pm0.01$ & \\
211856.11$+$541244.2 & 2117$+$539   & 2176116580055936512 & $ 57.87\pm0.04$ & $  -85.51\pm0.07$ & $ +193.33\pm0.07$ & $12.4078\pm0.0003$ & $12.3450\pm0.0018$ & $12.5000\pm0.0006$ & DA & H & $14942\pm 49$ & $7.92\pm0.01$ & \\
214157.34$-$330031.6 & 2138$-$332   & 6592315723192176896 & $ 62.07\pm0.04$ & $ -181.46\pm0.05$ & $ -113.31\pm0.04$ & $14.4638\pm0.0005$ & $14.6412\pm0.0035$ & $14.1997\pm0.0024$ & DZ & He & $ 7423\pm 38$ & $8.13\pm0.01$ & \\
214240.76$+$205948.1 & 2140$+$207   & 1792830060723673472 & $ 90.64\pm0.03$ & $ -224.66\pm0.05$ & $ -649.62\pm0.05$ & $13.1948\pm0.0006$ & $13.2453\pm0.0051$ & $13.0274\pm0.0017$ & DQ & He & $ 8969\pm 43$ & $8.25\pm0.01$ & \\
214324.08$-$065949.4 &              & 2667464656943675392 & $ 55.11\pm0.05$ & $  -11.19\pm0.08$ & $  -91.66\pm0.08$ & $14.5429\pm0.0007$ & $14.6069\pm0.0057$ & $14.3659\pm0.0025$ &  & H & $ 8961\pm 61$ & $8.44\pm0.01$ & 2\\
215139.93$+$591734.6 &              & 2202703050401536000 & $118.12\pm0.02$ & $  -86.80\pm0.04$ & $  -19.19\pm0.04$ & $14.3852\pm0.0003$ & $14.8319\pm0.0019$ & $13.7723\pm0.0012$ &  & H & $ 5095\pm  8$ & $7.98\pm0.01$ & \\
215738.28$-$510037.7 & 2154$-$512   & 6558209044297239424 & $ 67.25\pm0.03$ & $  -46.19\pm0.04$ & $ -397.39\pm0.04$ & $14.5302\pm0.0004$ & $14.6951\pm0.0062$ & $14.1414\pm0.0020$ & DQP & He & $ 6460\pm 27$ & $7.93\pm0.01$ & \\
220418.72$-$751324.9 & 2159$-$754   & 6358158435541361792 & $ 52.48\pm0.03$ & $ -527.67\pm0.05$ & $  +74.23\pm0.05$ & $15.0071\pm0.0004$ & $15.0749\pm0.0029$ & $14.8302\pm0.0015$ & DA & H & $ 8951\pm 37$ & $8.64\pm0.01$ & \\
221436.10$-$385913.0 & 2211$-$392   & 6573778541262656256 & $ 55.09\pm0.10$ & $+1011.62\pm0.10$ & $ -368.54\pm0.09$ & $15.7953\pm0.0007$ & $16.0783\pm0.0040$ & $15.3507\pm0.0021$ & DA & H & $ 6105\pm 22$ & $8.37\pm0.01$ & \\
223035.20$-$751552.6 & 2226$-$754   & 6357629089412187648 & $ 66.53\pm0.05$ & $ +409.50\pm0.09$ & $-1827.90\pm0.09$ & $16.4606\pm0.0007$ & $17.1929\pm0.0064$ & $15.6408\pm0.0033$ & DC & H & $ 3848\pm 31$ & $7.69\pm0.03$ & \\
223041.65$-$751423.5 & 2226$-$755   & 6357630601240673792 & $ 66.45\pm0.04$ & $ +410.98\pm0.08$ & $-1825.78\pm0.08$ & $16.2012\pm0.0007$ & $16.8661\pm0.0053$ & $15.4296\pm0.0028$ & DC & H & $ 4193\pm 23$ & $7.73\pm0.02$ & \\
224906.14$+$223632.9 & 2246$+$223   & 2836609093355562496 & $ 56.12\pm0.07$ & $ +522.74\pm0.12$ & $  +59.63\pm0.07$ & $14.3899\pm0.0003$ & $14.4116\pm0.0023$ & $14.3093\pm0.0021$ & DA & H & $10491\pm 57$ & $8.66\pm0.01$ & \\
225124.51$+$293946.6 & 2248$+$293   & 1884744525522874880 & $ 51.47\pm0.14$ & $+1250.15\pm0.17$ & $ +135.20\pm0.19$ & $15.3513\pm0.0004$ & $15.6959\pm0.0018$ & $14.8328\pm0.0017$ & DA & H & $ 5613\pm 12$ & $7.71\pm0.01$ & \\
225355.97$-$064705.0 & 2251$-$070   & 2611561706216413696 & $117.15\pm0.05$ & $+2485.85\pm0.09$ & $ -681.21\pm0.09$ & $15.4377\pm0.0008$ & $16.1182\pm0.0039$ & $14.6697\pm0.0032$ & DZ & He & $ 4239\pm 15$ & $8.02\pm0.02$ & \\
230959.27$+$550650.2 & 2307$+$548   & 1996725077535283200 & $ 60.91\pm0.04$ & $ +407.33\pm0.06$ & $  +47.98\pm0.06$ & $15.6154\pm0.0005$ & $15.9761\pm0.0044$ & $15.0746\pm0.0031$ & DA & H & $ 5517\pm 24$ & $8.10\pm0.01$ & \\
232847.22$+$051450.1 & 2326$+$049   & 2660358032257156736 & $ 57.02\pm0.06$ & $ -398.20\pm0.12$ & $ -266.74\pm0.08$ & $13.0885\pm0.0031$ & $13.0827\pm0.0104$ & $13.0618\pm0.0064$ & DAZV & H & $11295\pm214$ & $8.02\pm0.03$ & \\
233850.77$-$074120.3 & 2336$-$079   & 2439184705619919488 & $ 53.59\pm0.04$ & $  +31.56\pm0.08$ & $  -22.30\pm0.06$ & $13.3111\pm0.0004$ & $13.3206\pm0.0026$ & $13.2654\pm0.0013$ & DA & H & $10940\pm 39$ & $8.03\pm0.01$ & \\
234350.46$+$323245.8 & 2341$+$322   & 2871730307948650368 & $ 53.70\pm0.09$ & $ -215.82\pm0.17$ & $  -59.74\pm0.07$ & $12.9886\pm0.0005$ & $12.9660\pm0.0022$ & $13.0154\pm0.0007$ & DA & H & $12605\pm 44$ & $8.01\pm0.01$ & \\

\end{longtable}
\end{landscape}
\normalsize

%WDS MOVED OUT OF 20PC
\newpage
\small
\begin{longtable}{lccccccc}
	\caption{\label{tab:out20} White dwarfs previously thought to reside within
    20\,pc that are now confirmed to be outside the 20\,pc sample. The reference
    column indicates the source of the previous parallax/distance estimate. The
    0.03\,mas offset \citep{gaiaDR2-collab-2} is not included in $\varpi_\mathrm{DR2}$,
    but \emph{is} folded into the calculation of $D_\mathrm{DR2}$.
    } \\
    \hline
    J2015.5 & WD & \gaia\ DR2 ID & $\varpi_\mathrm{DR2}$ [mas] & $D_\mathrm{DR2}$ [pc] &
    $\varpi_\mathrm{old}$ [mas] & $D_\mathrm{old}$ [pc] & Ref. \\
    \hline
    \endfirsthead
	\caption{continued.} \\
    \hline
    J2015.5 & WD & \gaia\ DR2 ID & $\varpi_\mathrm{DR2}$ [mas] & $D_\mathrm{DR2}$ [pc] &
    $\varpi_\mathrm{old}$ [mas] & $D_\mathrm{old}$ [pc] & Ref. \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{References:
    (1)~\citet{limogesetal15-1},
    (2)~\citet{gliese+jahreiss91-1},
    (3)~\citet{gianninasetal11-1},
    (4)~\citet{vanaltenaetal95-1},
    (5)~\citet{subasavageetal17-1},
    (6)~\citet{finchetal18-1},
    (7)~\citet{holbergetal16-1}
    (8)~\citet{subasavageetal09-1},
    (9)~\citet{subasavageetal08-1},
    (10)~\citet{vanleeuwen07-1},
    (11)~\citet{lepineetal09-1}.
    }
    \endlastfoot
    000754.60$+$394731.0 & 0005$+$395 & \phantom{0}383108338321272448 & $29.038\pm0.064$ & $34.402\pm0.075$ &  & $20.2\pm4.2$ & 1 \\
002214.93$+$423638.0 & 0019$+$423 & \phantom{0}385105360675267840 & $29.318\pm0.060$ & $34.074\pm0.070$ & $42\pm4$ & $23.8\pm2.3$ & 2 \\
002640.19$-$552451.1 & 0024$-$556 & 4920057871348614272 & $41.553\pm0.032$ & $24.049\pm0.019$ &  & $19$ & 3 \\
010350.26$+$050434.2 & 0101$+$048 & 2552121179905893888 & $44.864\pm0.119$ & $22.275\pm0.059$ & $46.9\pm3.8$ & $21.3\pm1.7$ & 4 \\
011044.51$+$275813.3 & 0108$+$277 & \phantom{0}307323228064848512 & $26.347\pm0.112$ & $37.912\pm0.161$ &  & $26.6\pm4.4$ & 1 \\
021616.14$+$395123.9 & 0213$+$396 & \phantom{0}332820971434386432 & $49.077\pm0.041$ & $20.364\pm0.017$ & $50.75\pm0.82$ & $19.70\pm0.32$ & 5 \\
021659.23$+$425756.2 & 0213$+$427 & \phantom{0}351429930856438656 & $48.889\pm0.094$ & $20.442\pm0.039$ & $50.2\pm4.1$ & $19.9\pm1.7$ & 4 \\
023407.98$-$051137.9 & 0231$-$054 & 2488960249844340352 & $41.628\pm0.055$ & $24.005\pm0.032$ & $55.0\pm10.4$ & $18.2\pm3.6$ & 6 \\
024631.03$-$022731.1 & 0243$-$026 & 2495751967528809216 & $46.603\pm0.109$ & $21.444\pm0.050$ & $50.11\pm1.27$ & $19.96\pm0.51$ & 5 \\
025617.25$+$495439.0 & 0252$+$497 & \phantom{0}439494077735062144 & $26.566\pm0.094$ & $37.600\pm0.133$ &  & $17.99\pm2.90$ & 7 \\
034323.20$+$195816.1 & 0340$+$198 & \phantom{00}63126196662620416 & $48.140\pm0.062$ & $20.760\pm0.027$ &  & $22.8\pm1.2$ & 1 \\
034707.07$+$013841.3 & 0344$+$014 & 3270079526697712768 & $49.621\pm0.069$ & $20.141\pm0.028$ & $50.46\pm1.07$ & $19.83\pm0.42$ & 5 \\
041805.48$+$421058.9 & 0414$+$420 & \phantom{0}229143725086190336 & $33.717\pm0.097$ & $29.632\pm0.085$ &  & $23.8\pm5.1$ & 1 \\
042105.61$-$483915.3 & 0419$-$487 & 4788741548375134336 & $47.160\pm0.024$ & $21.191\pm0.011$ & $49.68\pm1.34$ & $20.14\pm0.54$ & 8 \\
054458.81$+$260238.6 & 0541$+$260 & 3429296884940000000 & $27.681\pm0.102$ & $36.087\pm0.133$ &  & $22.4\pm4.5$ & 1 \\
062048.31$+$064516.9 & 0618$+$067 & 3324181683539044224 & $41.473\pm0.104$ & $24.094\pm0.060$ & $44.2\pm4.2$ & $22.7\pm2.2$ & 4 \\
062141.77$-$401624.4 & 0620$-$402 & 5573532025833121408 & $42.268\pm0.042$ & $23.642\pm0.023$ &  & $25.3\pm4.0$ & 9 \\
063038.48$-$020553.2 & 0628$-$020 & 3117320802840630400 & $46.707\pm0.036$ & $21.396\pm0.016$ & $46.51\pm1.76$ & $21.53\pm0.82$ & 8 \\
065350.12$+$635551.9 & 0649$+$639 & 1100267237077449728 & $35.957\pm0.057$ & $27.788\pm0.044$ &  & $20.8\pm1.1$ & 1 \\
080556.85$+$383336.1 & 0802$+$387 & \phantom{0}908962109449446656 & $48.459\pm0.090$ & $20.623\pm0.038$ & $49.06\pm0.56$ & $20.38\pm0.23$ & 5 \\
083039.28$+$324139.1 & 0827$+$328 & \phantom{0}710766750855439360 & $44.721\pm0.058$ & $22.346\pm0.029$ & $44.9\pm3.8$ & $22.3\pm1.9$ & 4 \\
083758.73$-$501743.1 & 0836$-$501 & 5322090003089341440 & $31.533\pm0.033$ & $31.683\pm0.034$ & $43.1\pm5.2$ & $23.2\pm2.8$ & 6 \\
085914.31$+$325712.1 & 0856$+$331 & \phantom{0}712888090655562624 & $43.363\pm0.051$ & $23.045\pm0.027$ & $48.8\pm3.4$ & $20.5\pm1.4$ & 4 \\
095016.69$+$531514.3 & 0946$+$534 & 1020653077580086784 & $36.308\pm0.048$ & $27.520\pm0.036$ & $43.5\pm3.5$ & $23.0\pm1.9$ & 4 \\
095748.04$+$243250.7 & 0955$+$247 & \phantom{0}642685200933153408 & $36.271\pm0.063$ & $27.547\pm0.048$ & $40.9\pm4.5$ & $24.4\pm2.7$ & 4 \\
110759.89$-$050932.9 & 1105$-$048 & 3788194488314248832 & $40.281\pm0.078$ & $24.807\pm0.048$ & $50\pm10$ & $20\pm4$ & 2 \\
114544.10$+$630553.8 & 1143$+$633 & \phantom{0}863131372427958912 & $41.641\pm0.049$ & $23.997\pm0.028$ & $47.0\pm5.0$ & $21.3\pm2.3$ & 2 \\
114802.47$-$452307.5 & 1145$-$451 & 5377849123945711872 & $39.858\pm0.050$ & $25.070\pm0.032$ &  & $22.94\pm2.08$ & 7 \\
121651.19$+$025806.7 & 1214$+$032 & 3701290326205270528 & $42.784\pm0.063$ & $23.357\pm0.035$ & $46.0\pm3.4$ & $21.7\pm1.6$ & 2 \\
131258.28$+$580510.0 & 1310$+$583 & 1566603962760532736 & $31.322\pm0.238$ & $31.896\pm0.242$ &  & $23.2\pm0.8$ & 1 \\
134200.00$-$341501.7 & 1339$-$340 & 6165095738576250624 & $48.220\pm0.118$ & $20.725\pm0.051$ & $47.62\pm0.93$ & $21.00\pm0.41$ & 5 \\
134723.43$+$102135.8 & 1344$+$106 & 3725570772761744384 & $48.079\pm0.042$ & $20.786\pm0.018$ & $49.9\pm3.6$ & $20.0\pm1.5$ & 4 \\
152621.16$+$293625.4 & 1524$+$297 & 1273685372108354176 & $43.128\pm0.051$ & $23.171\pm0.027$ &  & $22.4\pm3.7$ & 1 \\
154234.69$+$232935.2 & 1540$+$236 & 1218051664291152000 & $36.023\pm0.067$ & $27.737\pm0.052$ &  & $19.6\pm0.8$ & 1 \\
161125.62$+$132209.5 & 1609$+$135 & 4458207634145130368 & $44.849\pm0.049$ & $22.282\pm0.024$ & $54.5\pm4.7$ & $18.3\pm1.6$ & 4 \\
162753.39$+$091208.7 & 1625$+$093 & 4452521234885949184 & $39.879\pm0.049$ & $25.057\pm0.031$ & $42.8\pm3.7$ & $23.4\pm2.0$ & 4 \\
163441.93$+$173633.6 & 1632$+$177 & 4466388790929771904 & $39.047\pm0.033$ & $25.590\pm0.022$ &  & $19.0\pm0.9$ & 1 \\
163854.15$+$054035.0 & 1636$+$057 & 4435778215414219520 & $27.779\pm0.063$ & $35.959\pm0.081$ &  & $20$ & 3 \\
164056.94$+$534106.4 & 1639$+$537 & 1425909733315616000 & $49.652\pm0.030$ & $20.128\pm0.012$ & $47.4\pm3.5$ & $21.1\pm1.6$ & 4 \\
165709.89$+$212639.8 & 1655$+$215 & 4565048312887877888 & $47.597\pm0.024$ & $20.996\pm0.011$ & $43.0\pm3.1$ & $23.3\pm1.7$ & 4 \\
184257.50$-$110857.1 & 1840$-$111 & 4107012041007171456 & $41.440\pm0.049$ & $24.114\pm0.029$ & $53.0\pm6.0$ & $18.9\pm2.2$ & 2 \\
184325.59$+$042023.9 & 1840$+$042 & 4280632829779587072 & $40.211\pm0.040$ & $24.850\pm0.025$ & $40.2\pm3.4$ & $24.9\pm2.1$ & 4 \\
201355.41$+$064235.8 & 2011$+$065 & 4249667902270614272 & $43.618\pm0.047$ & $22.911\pm0.025$ & $44.7\pm1.9$ & $22.4\pm1.0$ & 4 \\
204235.15$-$200437.4 & 2039$-$202 & 6857939315643803776 & $46.112\pm0.073$ & $21.672\pm0.034$ & $48.22\pm3.77$ & $20.7\pm1.6$ & 10 \\
205945.39$+$551736.5 & 2058$+$550 & 2188860027203347968 & $44.070\pm0.075$ & $22.676\pm0.038$ &  & $22.6\pm3.6$ & 1 \\
211329.26$+$072706.0 & 2110$+$072 & 1739921801713625600 & $34.092\pm0.065$ & $29.307\pm0.056$ & $41.1\pm3.8$ & $24.3\pm2.3$ & 4 \\
212657.86$+$733839.8 & 2126$+$734A & 2274076297221555968 & $45.043\pm0.038$ & $22.186\pm0.019$ & $47.1\pm2.4$ & $21.2\pm1.1$ & 4 \\
212657.96$+$733838.0 & 2126$+$734B & 2274076301516712704 & $45.145\pm0.211$ & $22.136\pm0.103$ & $47.1\pm2.4$ & $21.2\pm1.1$ & 4 \\
215406.46$-$011713.6 & 2151$-$015 & 2679976510857026048 & $39.229\pm0.133$ & $25.472\pm0.086$ & $51\pm6$ & $19.6\pm2.3$ & 2 \\
221154.36$+$564948.8 & 2210$+$565 & 2198431172852758656 & $26.414\pm0.036$ & $37.816\pm0.051$ &  & $22.3\pm1.4$ & 1 \\
221748.21$+$370752.3 & 2215$+$368 & 1907041590544054656 & $49.133\pm0.079$ & $20.341\pm0.033$ & $49.19\pm0.28$ & $20.33\pm0.12$ & 5 \\
231023.04$-$685019.0 & 2307$-$691 & 6387649708219253248 & $47.414\pm0.036$ & $21.077\pm0.016$ & $47.75\pm0.87$ & $20.94\pm0.38$ & 10 \\
232520.24$+$140341.4 & 2322$+$137 & 2813020961166816512 & $42.339\pm0.126$ & $23.602\pm0.070$ & $44.9\pm2.0$ & $22.3\pm1.0$ & 11 \\
233536.72$-$161745.9 & 2333$-$165 & 2395444208921491456 & $41.021\pm0.050$ & $24.360\pm0.030$ & $41.6\pm4.1$ & $24.0\pm2.4$ & 6 \\
234735.31$+$030435.5 & 2345$+$027 & 2742789930821144320 & $39.739\pm0.077$ & $25.145\pm0.049$ &  & $22.7\pm3.6$ & 1 \\
234954.96$+$293356.2 & 2347$+$292 & 2867032958053059200 & $47.741\pm0.050$ & $20.933\pm0.022$ & $46.5\pm4.1$ & $21.5\pm1.9$ & 4 \\
235400.69$-$331637.3 & 2351$-$335 & 2313836325604479616 & $43.124\pm0.032$ & $23.173\pm0.017$ & $42.82\pm2.40$ & $23.35\pm1.32$ & 8 \\

\end{longtable}
\normalsize

%REJECTED CANDIDATES
\newpage
\normalsize
\begin{longtable}{lccccccc}
	\caption{\label{tab:rejected} Rejected white dwarf candidates from our selection
    of 20\,pc sources. The parallaxes and proper motions are the \gaia\ measurements
    irrespective of whether they are considered to be correct. AEM is the astrometric excess noise.
    The \Teff\ and $\log g$ are from our fits to the absolute photometry of \gaia\, and where
    available Pan-STARRS and 2MASS, \emph{assuming} a white dwarf with a hydrogen dominated
    atmosphere.} \\
    \hline
    \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] & $\mu_\mathrm{Dec}$ [\masy] &
    AEM [mas] & \Teff\ [K] & $\log g$ & Note \\
    \hline
    \endfirsthead
	\caption{continued.} \\
    \hline
    \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] & $\mu_\mathrm{Dec}$ [\masy] &
    AEM [mas] & \Teff\ [K] & $\log g$ & Note \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{Notes:
    (1) Atypically large astrometric noise, low proper motion, and infrared photometry
        that is inconsistent with the optical fit.
    (2) Extremely small proper motion and moderate astrometric noise.
    (3) Infrared 2MASS photometry suggests a cool main-sequence object. Furthermore, the low
    PPMXL proper motion value of $(\mu_\mathrm{Ra}, \mu_\mathrm{Dec}) = (-5.2, +3.9)\pm3.8$ \masy\ is inconsistent with \gaia\ DR2.
    (4) Low proper motion, moderate astrometric noise and low measured $\log g$ assuming
    	a white dwarf. The even lower PPMXL proper motion of $(+3.4, -10.3) \pm 4.0$ \masy\ is discrepant with \gaia\ DR2.
    (5) The proper-motion is inconsistent
    	with data from elsewhere calling into question the accuracy of the parallax (see Section~\ref{sec:newWDs}).
        Furthermore this star appears very close to a much brighter B-type star.
    (6) Low proper motion and low $\log g$ required to fit the photometry and parallax. The very low PPMXL proper-motion of $(+4.9, -1.6) \pm 7.3$ \masy\ is inconsistent with {\it Gaia} DR2.
    }
    \endlastfoot
    1474900771698364672 & $ 64.99\pm0.48$ & $  -26.26\pm0.37$ & $  -22.85\pm0.24$ & 0.80 & $ 5357\pm 13$ & $8.14\pm0.01$ & 1\\
3456953931703563264 & $ 68.57\pm0.76$ & $   +1.33\pm0.41$ & $   +0.09\pm0.31$ & 0.48 & $ 4532\pm 18$ & $7.42\pm0.01$ & 2\\
4519850409232889856 & $ 53.54\pm0.28$ & $  -19.61\pm0.21$ & $ -116.96\pm0.48$ & 0.77 & $ 3248\pm285$ & $6.45\pm0.01$ & 3\\
6031231499269624832 & $ 55.72\pm0.23$ & $  +37.66\pm0.53$ & $  +29.80\pm0.21$ & 0.35 & $ 4375\pm  8$ & $6.62\pm0.01$ & 4\\
6206558253342895488 & $ 60.44\pm0.60$ & $  +71.09\pm0.82$ & $  -54.16\pm0.56$ & 0.62 & $ 4852\pm 57$ & $8.59\pm0.01$ & 5\\
6432981674985955584 & $ 59.41\pm0.20$ & $  -39.70\pm0.21$ & $   -2.44\pm0.34$ & 0.36 & $ 5988\pm  5$ & $6.66\pm0.01$ & 6\\

\end{longtable}
%NOT FOUND IN DR2
\normalsize
\begin{longtable}{llccccc}
	\caption{\label{tab:notInDR2} Known white dwarfs within 20\,pc and
    potential 20\,pc members without reliable five-parameter astrometric
    solutions. This includes systems in binaries where the companion is detected,
    as well as sources with incorrect five-parameter solutions that are omitted
    from the \gaia\ DR2 catalogue.
    Most systems have at least 2-parameter \gaia\ detections (with \gaia\ DR2
    source IDs provided), but are noted where not detected at all.
    The reference column indicates the source of the quoted distance or parallax.} \\
    \hline
    WD & Alt. name & \gaia\ DR2 ID & $\varpi$ [mas] & $D$ [pc] & Ref. & Note \\
    \hline
    \endfirsthead
	\caption{continued.} \\
    \hline
    WD & Alt. name & \gaia\ DR2 ID & $\varpi$ [mas] & $D$ [pc] & Ref. & Note \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{References:
    (1)~Gaia DR2 (companion),
    (2)~\citet{limogesetal15-1},
    (3)~\citet{vanaltenaetal95-1},
    (4)~\citet{vanleeuwen07-1}.
    \smallskip \\
    Notes:
    (a)~White dwarf does not have DR2 five-parameter astrometry, but known companion does.
    (b)~A full \gaia\ astrometric solution is listed, but with a parallax of $11.36\pm0.23$\,mas
        and $\textsc{astrometric\_excess\_noise} > 1$\,mas. We do not rule out that it corresponds
        to this DA + dM system.
    (c)~Three sources of similar magnitude and no \gaia\ astrometry at this position.
    (d)~No \gaia\ detection due to saturation of Procyon\,A.
    (e)~No \gaia\ detection, noting that the white dwarf has a
        $\simeq 4$\,arcsec\,yr$^{-1}$ proper motion.
    (f)~Detected with the established proper motion, but with a parallax of $1.44\pm0.55$\,mas.
    }
    \endlastfoot
    0208$-$510 & GJ\,86\,B & 4937000898854436608 & $92.704\pm0.045$ & $10.787\pm0.005$ & 1 & a\\
0413$-$077 & 40\,Eri\,B & 3195919254110817408 & $199.46\pm0.32$ & $5.014\pm0.008$ & 1 & a\\
0454$+$620 & PM\,J04586$+$6209 & \phantom{0}477633967143589760 &  & $21.6\pm1.2$ & 2 & b\\
0553$+$053 & G\,99$-$47 & 3320184202856027776 & $125.0\pm3.6$ & $8.0\pm0.2$ & 3 & \\
0727$+$482A & G\,107$-$70A & \phantom{0}975968340912004352 & $88.543\pm0.066$ & $11.294\pm0.008$ & 1 & a,\,c\\
0727$+$482B & G\,107$-$70B & \phantom{0}975968340910692736 & $88.543\pm0.066$ & $11.294\pm0.008$ & 1 & a,\,c\\
0736$+$053 & Procyon\,B & \phantom{0000000000000000000} & $284.56\pm1.26$ & $3.514\pm0.016$ & 4 & d\\
1121$+$216 & Ross\,627 & 3978879594463069312 & $74.4\pm2.8$ & $13.4\pm0.5$ & 3 & \\
1334$+$039 & Wolf\,489 & \phantom{0000000000000000000} & $121.4\pm3.4$ & $8.24\pm0.23$ & 3 & e\\
1443$+$256 & PM\,J14456$+$2527 & 1267487150183614976 &  & $17.5\pm2.8$ & 2 & f\\
2140$+$078 & NLTT\,51908 & 2701893698904233216 &  & $25.1\pm6.2$ & 2 & \\

\end{longtable}
\normalsize

%WIDE BINARIES
\newpage
%\scriptsize
\begin{landscape}
\begin{longtable}{lccccccccc}
	\caption{\label{tab:wide_bin} Wide binaries identified in our 20\,pc white dwarf sample.} \\
    \hline
    J2015.5 & \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] & $\mu_\mathrm{Dec}$ [\masy] &
    \Gabs\ [mag] & $\bp-\rp$ & $D_\perp$ [au] & $\Delta v_\perp$ [\kms] & Note \\
    \hline
    \endfirsthead
	\caption{continued.} \\
    \hline
    J2015.5 & \gaia\ DR2 ID & $\varpi$ [mas] & $\mu_\mathrm{Ra}$ [\masy] & $\mu_\mathrm{Dec}$ [\masy] &
    \Gabs\ [mag] & $\bp-\rp$ & $D_\perp$ [au] & $\Delta v_\perp$ [\kms] & Note \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{Notes: (1)~Both the white dwarf and companionship are newly identified in this work.
    (2)~Companion astrometry adversely affected by astrometric noise.
    (3)~Wide double-degenerate system.}
    \endlastfoot
    015151.68$+$642549.4 & \phantom{0}518201792978858880 & $ 57.77\pm0.02$ & $ +224.82\pm0.03$ & $ -201.52\pm0.03$ & $ 12.7735\pm 0.0009$ & $ +0.256\pm 0.003$ & \multirow{2}{*}{$ 233.67\pm 0.09$} & \multirow{2}{*}{$1.244\pm0.003$} &  \\
015151.70$+$642602.9 & \phantom{0}518201792978856960 & $ 57.76\pm0.03$ & $ +237.74\pm0.04$ & $ -193.60\pm0.04$ & $  9.2094\pm 0.0012$ & $ +2.345\pm 0.001$ &  &  & \smallskip \\
021228.34$-$080417.9 & 2486388560866377856 & $ 59.88\pm0.05$ & $ -609.29\pm0.10$ & $ -448.00\pm0.08$ & $ 12.6241\pm 0.0019$ & $ +0.349\pm 0.009$ & \multirow{2}{*}{$  60.31\pm 0.05$} & \multirow{2}{*}{$3.242\pm0.012$} & \multirow{2}{*}{1} \\
021228.58$-$080417.4 & 2486388560866377728 & $ 59.83\pm0.08$ & $ -604.92\pm0.17$ & $ -488.69\pm0.14$ & $ 10.0750\pm 0.0031$ & $ +2.367\pm 0.004$ &  &  & \smallskip \\
041629.95$-$591800.0 & 4678664766393827328 & $ 54.48\pm0.05$ & $  -45.10\pm0.08$ & $ -175.25\pm0.09$ & $ 11.1718\pm 0.0021$ & $ -0.139\pm 0.005$ & \multirow{2}{*}{$ 239.34\pm 0.22$} & \multirow{2}{*}{$0.705\pm0.028$} &  \\
041628.93$-$591810.4 & 4678664766394767616 & $ 54.71\pm0.16$ & $  -48.30\pm0.28$ & $ -167.80\pm0.30$ & $  2.7540\pm 0.0072$ & $ +1.214\pm 0.004$ &  &  & \smallskip \\
043115.25$+$585811.1 & \phantom{0}470826482635701376 & $181.28\pm0.05$ & $+1335.04\pm0.08$ & $-1947.63\pm0.09$ & $ 13.6445\pm 0.0007$ & $ +0.434\pm 0.005$ & \multirow{2}{*}{$  56.39\pm 0.01$} & \multirow{2}{*}{$2.656\pm0.043$} &  \\
043114.12$+$585805.8 & \phantom{0}470826482635704064 & $180.42\pm0.59$ & $+1303.27\pm2.05$ & $-2043.85\pm1.23$ & $ 10.9795\pm 0.0074$ & $ +2.913\pm 0.005$ &  &  & \smallskip \\
043645.16$+$270949.2 & \phantom{0}151650935831913216 & $ 57.49\pm0.06$ & $ +227.51\pm0.12$ & $ -148.43\pm0.09$ & $ 14.4231\pm 0.0023$ & $ +0.906\pm 0.005$ & \multirow{2}{*}{$2156.50\pm 2.21$} & \multirow{2}{*}{$0.444\pm0.016$} &  \\
043648.51$+$270753.6 & \phantom{0}151650076838458112 & $ 57.10\pm0.06$ & $ +232.87\pm0.15$ & $ -148.14\pm0.10$ & $  6.5012\pm 0.0027$ & $ +1.375\pm 0.005$ &  &  & \smallskip \\
074022.02$-$172457.6 & 5717278911884258176 & $109.22\pm0.03$ & $+1138.64\pm0.04$ & $ -542.67\pm0.04$ & $ 13.1831\pm 0.0007$ & $ +0.336\pm 0.001$ & \multirow{2}{*}{$ 186.28\pm 0.05$} & \multirow{2}{*}{$0.654\pm0.005$} &  \\
074020.62$-$172454.2 & 5717278911884264576 & $109.05\pm0.08$ & $+1152.39\pm0.11$ & $ -536.55\pm0.12$ & $ 14.1671\pm 0.0017$ & $ +4.392\pm 0.004$ &  &  & \smallskip \\
074538.08$-$335525.3 & 5588614164276695424 & $ 64.78\pm0.04$ & $ -276.18\pm0.07$ & $+1680.40\pm0.08$ & $ 15.3294\pm 0.0015$ & $ +1.403\pm 0.006$ & \multirow{2}{*}{$13437.15\pm 8.60$} & \multirow{2}{*}{$4.730\pm0.035$} & \multirow{2}{*}{2} \\
074534.64$-$340954.7 & 5588607120530408832 & $ 65.11\pm0.23$ & $ -220.65\pm0.41$ & $+1713.79\pm0.44$ & $  4.2178\pm 0.0079$ & $ +0.773\pm 0.006$ &  &  & \smallskip \\
075014.80$+$071121.3 & 3144837318276010624 & $ 54.93\pm0.07$ & $ +211.54\pm0.13$ & $-1782.66\pm0.08$ & $ 15.3076\pm 0.0028$ & $ +1.413\pm 0.006$ & \multirow{2}{*}{$ 298.62\pm 0.38$} & \multirow{2}{*}{$0.689\pm0.008$} & \multirow{2}{*}{3} \\
075015.56$+$071109.3 & 3144837112117580800 & $ 55.14\pm0.06$ & $ +209.90\pm0.11$ & $-1790.48\pm0.06$ & $ 15.0671\pm 0.0025$ & $ +1.250\pm 0.006$ &  &  & \smallskip \\
075356.28$-$252358.3 & 5602379190877207936 & $ 56.12\pm0.08$ & $ -297.87\pm0.13$ & $ +206.60\pm0.26$ & $ 14.7901\pm 0.0031$ & $ +1.128\pm 0.004$ & \multirow{2}{*}{$7123.83\pm10.14$} & \multirow{2}{*}{$0.544\pm0.022$} &  \\
075410.54$-$251808.3 & 5602386058511578368 & $ 56.19\pm0.03$ & $ -300.90\pm0.04$ & $ +200.92\pm0.05$ & $  7.8335\pm 0.0012$ & $ +1.797\pm 0.001$ &  &  & \smallskip \\
104537.00$-$190654.4 & 3554395813252626048 & $ 53.13\pm0.06$ & $-1867.35\pm0.10$ & $ -604.03\pm0.07$ & $ 14.0817\pm 0.0026$ & $ +0.792\pm 0.010$ & \multirow{2}{*}{$ 125.31\pm 0.14$} & \multirow{2}{*}{$0.416\pm0.011$} &  \\
104537.05$-$190701.0 & 3554395813252625920 & $ 53.16\pm0.06$ & $-1869.82\pm0.09$ & $ -600.07\pm0.07$ & $  8.9170\pm 0.0024$ & $ +1.979\pm 0.002$ &  &  & \smallskip \\
113429.61$-$324949.6 & 3478127467639543296 & $104.74\pm0.07$ & $ -701.62\pm0.12$ & $ +828.82\pm0.09$ & $ 14.6595\pm 0.0018$ & $ +0.935\pm 0.005$ & \multirow{2}{*}{$ 146.05\pm 0.10$} & \multirow{2}{*}{$1.456\pm0.007$} &  \\
113428.66$-$324940.1 & 3478127463341507072 & $104.78\pm0.05$ & $ -670.12\pm0.08$ & $ +822.23\pm0.05$ & $  5.8208\pm 0.0012$ & $ +1.002\pm 0.002$ &  &  & \smallskip \\
133012.48$-$083436.8 & 3630035787972473600 & $ 62.19\pm0.09$ & $-1111.14\pm0.13$ & $ -472.38\pm0.12$ & $ 11.3450\pm 0.0030$ & $ -0.141\pm 0.004$ & \multirow{2}{*}{$8079.46\pm11.11$} & \multirow{2}{*}{$0.270\pm0.013$} &  \\
133001.63$-$084232.8 & 3630015546177181952 & $ 62.14\pm0.08$ & $-1114.53\pm0.15$ & $ -473.36\pm0.12$ & $ 11.6906\pm 0.0029$ & $ +3.079\pm 0.004$ &  &  & \smallskip \\
134801.34$+$233448.4 & 1251824057289839744 & $ 84.27\pm0.04$ & $-1485.68\pm0.06$ & $ +125.12\pm0.05$ & $ 14.9803\pm 0.0010$ & $ +1.284\pm 0.003$ & \multirow{2}{*}{$2232.50\pm 0.93$} & \multirow{2}{*}{$0.225\pm0.007$} &  \\
134811.74$+$233650.6 & 1251824607045654016 & $ 84.18\pm0.07$ & $-1482.68\pm0.12$ & $ +122.48\pm0.08$ & $ 13.0929\pm 0.0018$ & $ +3.545\pm 0.003$ &  &  & \smallskip \\
154729.47$-$375511.7 & 6009537829925128064 & $ 65.63\pm0.05$ & $ -423.55\pm0.10$ & $ -209.21\pm0.06$ & $ 12.1034\pm 0.0016$ & $ +0.090\pm 0.003$ & \multirow{2}{*}{$ 220.31\pm 0.15$} & \multirow{2}{*}{$0.695\pm0.010$} &  \\
154728.56$-$375502.0 & 6009538585839374336 & $ 65.53\pm0.05$ & $ -415.24\pm0.10$ & $ -214.03\pm0.07$ & $  4.9011\pm 0.0017$ & $ +0.881\pm 0.003$ &  &  & \smallskip \\
162333.94$-$391346.2 & 6018034958869558912 & $ 77.43\pm0.07$ & $  +77.14\pm0.15$ & $   +0.33\pm0.11$ & $ 10.4410\pm 0.0024$ & $ -0.376\pm 0.008$ & \multirow{2}{*}{$4456.04\pm 4.05$} & \multirow{2}{*}{$0.275\pm0.016$} &  \\
162401.39$-$391134.7 & 6018047019138644480 & $ 77.47\pm0.14$ & $  +74.15\pm0.31$ & $   +3.67\pm0.23$ & $  4.6395\pm 0.0044$ & $ +0.789\pm 0.008$ &  &  & \smallskip \\
163419.43$+$571027.5 & 1431176943768691328 & $ 67.32\pm0.02$ & $-1110.87\pm0.05$ & $+1199.40\pm0.04$ & $ 14.0024\pm 0.0009$ & $ +0.683\pm 0.003$ & \multirow{2}{*}{$ 396.85\pm 0.14$} & \multirow{2}{*}{$1.295\pm0.008$} &  \\
163418.21$+$571002.7 & 1431176943768690816 & $ 67.34\pm0.05$ & $-1113.61\pm0.11$ & $+1181.21\pm0.10$ & $ 10.6386\pm 0.0017$ & $ +2.934\pm 0.003$ &  &  & \smallskip \\
192034.86$-$074002.6 & 4201781696994073472 & $ 95.25\pm0.07$ & $  -61.28\pm0.12$ & $ -161.77\pm0.10$ & $ 12.1651\pm 0.0018$ & $ +0.007\pm 0.010$ & \multirow{2}{*}{$ 285.23\pm 0.22$} & \multirow{2}{*}{$0.912\pm0.008$} &  \\
192033.39$-$073946.5 & 4201781696994082944 & $ 95.18\pm0.08$ & $  -70.36\pm0.12$ & $ -177.68\pm0.11$ & $ 10.8595\pm 0.0021$ & $ +2.567\pm 0.003$ &  &  & \smallskip \\
205648.59$-$045043.0 & 6913810483611035776 & $ 61.75\pm0.07$ & $ +776.36\pm0.11$ & $ -222.94\pm0.07$ & $ 15.3161\pm 0.0024$ & $ +1.350\pm 0.005$ & \multirow{2}{*}{$ 242.90\pm 0.27$} & \multirow{2}{*}{$1.658\pm0.018$} &  \\
205649.36$-$045052.5 & 6913810483612308480 & $ 62.25\pm0.10$ & $ +797.34\pm0.16$ & $ -217.47\pm0.13$ & $  9.6217\pm 0.0034$ & $ +2.708\pm 0.002$ &  &  & \smallskip \\
210104.75$-$490627.8 & 6478328218869704192 & $ 74.89\pm0.04$ & $ -286.96\pm0.05$ & $ -226.36\pm0.05$ & $ 14.6478\pm 0.0012$ & $ +1.055\pm 0.003$ & \multirow{2}{*}{$ 858.54\pm 0.46$} & \multirow{2}{*}{$1.091\pm0.086$} & \multirow{2}{*}{2} \\
210106.95$-$490728.3 & 6478328150150225664 & $ 65.65\pm0.49$ & $ -282.95\pm0.63$ & $ -210.78\pm0.64$ & $ 11.0860\pm 0.0164$ & $ +2.812\pm 0.003$ &  &  & \smallskip \\
215139.93$+$591734.6 & 2202703050401536000 & $118.12\pm0.02$ & $  -86.80\pm0.04$ & $  -19.19\pm0.04$ & $ 14.7469\pm 0.0005$ & $ +1.060\pm 0.002$ & \multirow{2}{*}{$ 123.96\pm 0.02$} & \multirow{2}{*}{$1.207\pm0.053$} &  \\
215138.16$+$591740.0 & 2202703050388170880 & $123.06\pm0.59$ & $  -79.19\pm1.19$ & $  +10.52\pm1.17$ & $  9.8337\pm 0.0105$ & $ +2.657\pm 0.003$ &  &  & \smallskip \\
215738.28$-$510037.7 & 6558209044297239424 & $ 67.25\pm0.03$ & $  -46.19\pm0.04$ & $ -397.39\pm0.04$ & $ 13.6688\pm 0.0010$ & $ +0.554\pm 0.007$ & \multirow{2}{*}{$ 426.38\pm 0.18$} & \multirow{2}{*}{$1.456\pm0.005$} &  \\
215741.15$-$510028.1 & 6558208838138808576 & $ 67.29\pm0.04$ & $  -35.50\pm0.05$ & $ -379.72\pm0.06$ & $  8.5356\pm 0.0015$ & $ +2.438\pm 0.003$ &  &  & \smallskip \\
223035.20$-$751552.6 & 6357629089412187648 & $ 66.53\pm0.05$ & $ +409.50\pm0.09$ & $-1827.90\pm0.09$ & $ 15.5757\pm 0.0017$ & $ +1.552\pm 0.007$ & \multirow{2}{*}{$1389.48\pm 0.99$} & \multirow{2}{*}{$0.185\pm0.007$} & \multirow{2}{*}{3} \\
223041.65$-$751423.5 & 6357630601240673792 & $ 66.45\pm0.04$ & $ +410.98\pm0.08$ & $-1825.78\pm0.08$ & $ 15.3136\pm 0.0016$ & $ +1.436\pm 0.006$ &  &  & \smallskip \\
230959.27$+$550650.2 & 1996725077535283200 & $ 60.91\pm0.04$ & $ +407.33\pm0.06$ & $  +47.98\pm0.06$ & $ 14.5387\pm 0.0016$ & $ +0.902\pm 0.005$ & \multirow{2}{*}{$ 100.96\pm 0.07$} & \multirow{2}{*}{$0.471\pm0.009$} &  \\
230958.60$+$550648.0 & 1996725077535282944 & $ 61.04\pm0.07$ & $ +409.09\pm0.11$ & $  +42.18\pm0.09$ & $ 12.9382\pm 0.0027$ & $ +3.541\pm 0.008$ &  &  &  \\

\end{longtable}
